Ending currents of hyperbolic group actions

We develop a theory of ending currents for properly discontinuous isometric actions of hyperbolic groups on Gromov hyperbolic spaces, generalizing Thurston's ending laminations. Several natural generalizations are considered, which agree in the 3-dimensional hyperbolic setting but are otherwise distinct. We illustrate these invariants and their differences by several examples, including closed surface group actions on hyperbolic group extensions arising from Teichm\"uller theory and a geometrically finite action of a closed surface group on $\mathbb{H}^4$ with a single cusp that corresponds to a non-simple curve on the surface. We also discuss the conditions under which ending currents characterize geometrically finite actions, obtaining several equivalent conditions and some surprises, illustrated by an example of a geometrically infinite action whose ending currents are all supported on a single orbit of peripheral subgroups.

==> Figure_closinglemma.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Data [id:dp621767292527213] 
\draw   (80,171.25) -- (80,90) -- (130,58.75) -- (130,140) -- cycle ;
%Flowchart: Data [id:dp801707506852596] 
\draw   (165,151.25) -- (165,70) -- (215,38.75) -- (215,120) -- cycle ;
%Flowchart: Data [id:dp28887215034130265] 
\draw   (240,171.25) -- (240,90) -- (290,58.75) -- (290,140) -- cycle ;
%Flowchart: Data [id:dp052956442507349544] 
\draw   (400,186.25) -- (400,105) -- (450,73.75) -- (450,155) -- cycle ;
%Flowchart: Data [id:dp8210769979560418] 
\draw   (480,171.25) -- (480,90) -- (530,58.75) -- (530,140) -- cycle ;
%Straight Lines [id:da5564070888574801] 
\draw    (120,90) -- (198,90) ;
\draw [shift={(200,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(120,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7927183432555776] 
\draw    (180,120) -- (258,120) ;
\draw [shift={(260,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(180,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2525176535265038] 
\draw    (270,100) -- (298,100) ;
\draw [shift={(300,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(270,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6969644652539547] 
\draw    (380,120) -- (408,120) ;
\draw [shift={(410,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(380,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7341246184054988] 
\draw    (410,150) -- (488,150) ;
\draw [shift={(490,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(410,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18439180281799994] 
\draw    (90,150) ;
\draw [shift={(90,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Flowchart: Data [id:dp3728168585707621] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (65,201.88) -- (65,80) -- (140,33.12) -- (140,155) -- cycle ;
%Flowchart: Data [id:dp1420629917705325] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (145,201.88) -- (145,80) -- (220,33.12) -- (220,155) -- cycle ;
%Flowchart: Data [id:dp3518221062416229] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (225,201.88) -- (225,80) -- (300,33.12) -- (300,155) -- cycle ;
%Flowchart: Data [id:dp5331357375096917] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (385,201.88) -- (385,80) -- (460,33.12) -- (460,155) -- cycle ;
%Flowchart: Data [id:dp4161962369552965] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (465,201.88) -- (465,80) -- (540,33.12) -- (540,155) -- cycle ;
%Straight Lines [id:da5310863853852289] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (100,170) -- (178,170) ;
\draw [shift={(180,170)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(100,170)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5921631101903971] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,170) -- (258,170) ;
\draw [shift={(260,170)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(180,170)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5931411981912896] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260,170) -- (340,170) ;
\draw [shift={(260,170)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2508374095272774] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (340,170) -- (418,170) ;
\draw [shift={(420,170)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9175518043240902] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (420,170) -- (498,170) ;
\draw [shift={(500,170)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(420,170)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (82,73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle K_{\alpha_{0}}$};
% Text Node
\draw (162,53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \gamma _{1} K_{\alpha_{1}}$};
% Text Node
\draw (242,73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \gamma _{2} K_{\alpha_{2}}$};
% Text Node
\draw (402,88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \gamma _{n-1} K_{\alpha_{n-1}}$};
% Text Node
\draw (482,73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \gamma _{n} K_{\alpha_{0}}$};
% Text Node
\draw (112,93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (182,123) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \gamma _{1} v_{1}$};
% Text Node
\draw (272,93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \gamma _{2} v_{2}$};
% Text Node
\draw (202,83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \phi ^{t_{0}}( v_{0})$};
% Text Node
\draw (262,113) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \phi ^{t_{1}}( \gamma _{1} v_{1})$};
% Text Node
\draw (492,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \phi ^{t_{n-1}}( \gamma _{n-1} v_{n-1})$};
% Text Node
\draw (412,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \gamma _{n-1} v_{n-1}$};
% Text Node
\draw (332,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdot \cdot \cdot $};
% Text Node
\draw (92,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \gamma _{n}^{-1} \phi ^{t_{n-1}}( \gamma _{n-1} v_{n-1})$};
% Text Node
\draw (72,203) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{N}_{2\epsilon _{0}}( K_{\alpha _{0}}{})$};
% Text Node
\draw (152,203) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \gamma _{1}\mathcal{N}_{2\epsilon _{0}}( K_{\alpha }{}_{_{1}})$};
% Text Node
\draw (232,203) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \gamma _{2}\mathcal{N}_{2\epsilon _{0}}( K_{\alpha _{2}})$};
% Text Node
\draw (382,203) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \gamma _{n-1}\mathcal{N}_{2\epsilon _{0}}( K_{\alpha _{n} -1})$};
% Text Node
\draw (482,203) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \gamma _{n}\mathcal{N}_{2\epsilon _{0}}( K_{\alpha _{0}})$};
% Text Node
\draw (322,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\text{Axis of } \gamma_{n}$};


\end{tikzpicture}

